An Empirical Study of Generation Order for Machine Translation

In this work, we present an empirical study of generation order for machine translation. Building on recent advances in insertion-based modeling, we first introduce a soft order-reward framework that enables us to train models to follow arbitrary oracle generation policies. We then make use of this framework to explore a large variety of generation orders, including uninformed orders, location-based orders, frequency-based orders, content-based orders, and model-based orders. Curiously, we find that for the WMT'14 English $\to$ German translation task, order does not have a substantial impact on output quality, with unintuitive orderings such as alphabetical and shortest-first matching the performance of a standard Transformer. This demonstrates that traditional left-to-right generation is not strictly necessary to achieve high performance. On the other hand, results on the WMT'18 English $\to$ Chinese task tend to vary more widely, suggesting that translation for less well-aligned language pairs may be more sensitive to generation order.

==> example-chinese-alphabetical.tikz <==
\node[gray!60] (node-0-0) {根据\_};
\node[gray!60,base right=0cm of node-0-0] (node-0-1) {国家};
\node[gray!60,base right=0cm of node-0-1] (node-0-2) {统};
\node[gray!60,base right=0cm of node-0-2] (node-0-3) {计};
\node[gray!60,base right=0cm of node-0-3] (node-0-4) {局\_};
\node[gray!60,base right=0cm of node-0-4] (node-0-5) {的\_};
\node[gray!60,base right=0cm of node-0-5] (node-0-6) {数据\_};
\node[gray!60,base right=0cm of node-0-6] (node-0-7) { ， \_};
\node[gray!60,base right=0cm of node-0-7] (node-0-8) {7\_};
\node[gray!60,base right=0cm of node-0-8] (node-0-9) {月份\_};
\node[gray!60,base right=0cm of node-0-9] (node-0-10) {的\_};
\node[gray!60,base right=0cm of node-0-10] (node-0-11) {固};
\node[gray!60,base right=0cm of node-0-11] (node-0-12) {定};
\node[gray!60,base right=0cm of node-0-12] (node-0-13) {资产\_};
\node[gray!60,base right=0cm of node-0-13] (node-0-14) {投资\_};
\node[gray!60,base right=0cm of node-0-14] (node-0-15) {增长\_};
\node[blue,base right=0cm of node-0-15] (node-0-16) {\uline{ 、 \_}};
\node[gray!60,base right=0cm of node-0-16] (node-0-17) {进口\_};
\node[gray!60,base right=0cm of node-0-17] (node-0-18) {总额\_};
\node[gray!60,base right=0cm of node-0-18] (node-0-19) {和\_};
\node[gray!60,base right=0cm of node-0-19] (node-0-20) {其他\_};
\node[gray!60,base right=0cm of node-0-20] (node-0-21) {数据\_};
\node[gray!60,base right=0cm of node-0-21] (node-0-22) {有所\_};
\node[gray!60,base right=0cm of node-0-22] (node-0-23) {下降\_};
\node[gray!60,base right=0cm of node-0-23] (node-0-24) { 。\_};
\node[gray!60,below=0.1cm of node-0-0] (node-1-0) {根据\_};
\node[gray!60,base right=0cm of node-1-0] (node-1-1) {国家};
\node[gray!60,base right=0cm of node-1-1] (node-1-2) {统};
\node[gray!60,base right=0cm of node-1-2] (node-1-3) {计};
\node[gray!60,base right=0cm of node-1-3] (node-1-4) {局\_};
\node[gray!60,base right=0cm of node-1-4] (node-1-5) {的\_};
\node[gray!60,base right=0cm of node-1-5] (node-1-6) {数据\_};
\node[blue,base right=0cm of node-1-6] (node-1-7) {\uline{ ， \_}};
\node[gray!60,base right=0cm of node-1-7] (node-1-8) {7\_};
\node[gray!60,base right=0cm of node-1-8] (node-1-9) {月份\_};
\node[gray!60,base right=0cm of node-1-9] (node-1-10) {的\_};
\node[gray!60,base right=0cm of node-1-10] (node-1-11) {固};
\node[gray!60,base right=0cm of node-1-11] (node-1-12) {定};
\node[gray!60,base right=0cm of node-1-12] (node-1-13) {资产\_};
\node[gray!60,base right=0cm of node-1-13] (node-1-14) {投资\_};
\node[gray!60,base right=0cm of node-1-14] (node-1-15) {增长\_};
\node[black,base right=0cm of node-1-15] (node-1-16) { 、 \_};
\node[gray!60,base right=0cm of node-1-16] (node-1-17) {进口\_};
\node[gray!60,base right=0cm of node-1-17] (node-1-18) {总额\_};
\node[gray!60,base right=0cm of node-1-18] (node-1-19) {和\_};
\node[gray!60,base right=0cm of node-1-19] (node-1-20) {其他\_};
\node[gray!60,base right=0cm of node-1-20] (node-1-21) {数据\_};
\node[gray!60,base right=0cm of node-1-21] (node-1-22) {有所\_};
\node[gray!60,base right=0cm of node-1-22] (node-1-23) {下降\_};
\node[blue,base right=0cm of node-1-23] (node-1-24) {\uline{ 。\_}};
\node[gray!60,below=0.1cm of node-1-0] (node-2-0) {根据\_};
\node[blue,base right=0cm of node-2-0] (node-2-1) {\uline{国家}};
\node[gray!60,base right=0cm of node-2-1] (node-2-2) {统};
\node[gray!60,base right=0cm of node-2-2] (node-2-3) {计};
\node[gray!60,base right=0cm of node-2-3] (node-2-4) {局\_};
\node[gray!60,base right=0cm of node-2-4] (node-2-5) {的\_};
\node[gray!60,base right=0cm of node-2-5] (node-2-6) {数据\_};
\node[black,base right=0cm of node-2-6] (node-2-7) { ， \_};
\node[blue,base right=0cm of node-2-7] (node-2-8) {\uline{7\_}};
\node[gray!60,base right=0cm of node-2-8] (node-2-9) {月份\_};
\node[gray!60,base right=0cm of node-2-9] (node-2-10) {的\_};
\node[gray!60,base right=0cm of node-2-10] (node-2-11) {固};
\node[gray!60,base right=0cm of node-2-11] (node-2-12) {定};
\node[gray!60,base right=0cm of node-2-12] (node-2-13) {资产\_};
\node[gray!60,base right=0cm of node-2-13] (node-2-14) {投资\_};
\node[gray!60,base right=0cm of node-2-14] (node-2-15) {增长\_};
\node[black,base right=0cm of node-2-15] (node-2-16) { 、 \_};
\node[gray!60,base right=0cm of node-2-16] (node-2-17) {进口\_};
\node[gray!60,base right=0cm of node-2-17] (node-2-18) {总额\_};
\node[gray!60,base right=0cm of node-2-18] (node-2-19) {和\_};
\node[gray!60,base right=0cm of node-2-19] (node-2-20) {其他\_};
\node[gray!60,base right=0cm of node-2-20] (node-2-21) {数据\_};
\node[gray!60,base right=0cm of node-2-21] (node-2-22) {有所\_};
\node[blue,base right=0cm of node-2-22] (node-2-23) {\uline{下降\_}};
\node[black,base right=0cm of node-2-23] (node-2-24) { 。\_};
\node[blue,below=0.1cm of node-2-0] (node-3-0) {\uline{根据\_}};
\node[black,base right=0cm of node-3-0] (node-3-1) {国家};
\node[gray!60,base right=0cm of node-3-1] (node-3-2) {统};
\node[gray!60,base right=0cm of node-3-2] (node-3-3) {计};
\node[blue,base right=0cm of node-3-3] (node-3-4) {\uline{局\_}};
\node[gray!60,base right=0cm of node-3-4] (node-3-5) {的\_};
\node[gray!60,base right=0cm of node-3-5] (node-3-6) {数据\_};
\node[black,base right=0cm of node-3-6] (node-3-7) { ， \_};
\node[black,base right=0cm of node-3-7] (node-3-8) {7\_};
\node[gray!60,base right=0cm of node-3-8] (node-3-9) {月份\_};
\node[gray!60,base right=0cm of node-3-9] (node-3-10) {的\_};
\node[blue,base right=0cm of node-3-10] (node-3-11) {\uline{固}};
\node[gray!60,base right=0cm of node-3-11] (node-3-12) {定};
\node[gray!60,base right=0cm of node-3-12] (node-3-13) {资产\_};
\node[gray!60,base right=0cm of node-3-13] (node-3-14) {投资\_};
\node[gray!60,base right=0cm of node-3-14] (node-3-15) {增长\_};
\node[black,base right=0cm of node-3-15] (node-3-16) { 、 \_};
\node[gray!60,base right=0cm of node-3-16] (node-3-17) {进口\_};
\node[gray!60,base right=0cm of node-3-17] (node-3-18) {总额\_};
\node[gray!60,base right=0cm of node-3-18] (node-3-19) {和\_};
\node[blue,base right=0cm of node-3-19] (node-3-20) {\uline{其他\_}};
\node[gray!60,base right=0cm of node-3-20] (node-3-21) {数据\_};
\node[gray!60,base right=0cm of node-3-21] (node-3-22) {有所\_};
\node[black,base right=0cm of node-3-22] (node-3-23) {下降\_};
\node[black,base right=0cm of node-3-23] (node-3-24) { 。\_};
\node[black,below=0.1cm of node-3-0] (node-4-0) {根据\_};
\node[black,base right=0cm of node-4-0] (node-4-1) {国家};
\node[blue,base right=0cm of node-4-1] (node-4-2) {\uline{统}};
\node[gray!60,base right=0cm of node-4-2] (node-4-3) {计};
\node[black,base right=0cm of node-4-3] (node-4-4) {局\_};
\node[gray!60,base right=0cm of node-4-4] (node-4-5) {的\_};
\node[blue,base right=0cm of node-4-5] (node-4-6) {\uline{数据\_}};
\node[black,base right=0cm of node-4-6] (node-4-7) { ， \_};
\node[black,base right=0cm of node-4-7] (node-4-8) {7\_};
\node[blue,base right=0cm of node-4-8] (node-4-9) {\uline{月份\_}};
\node[gray!60,base right=0cm of node-4-9] (node-4-10) {的\_};
\node[black,base right=0cm of node-4-10] (node-4-11) {固};
\node[gray!60,base right=0cm of node-4-11] (node-4-12) {定};
\node[gray!60,base right=0cm of node-4-12] (node-4-13) {资产\_};
\node[gray!60,base right=0cm of node-4-13] (node-4-14) {投资\_};
\node[blue,base right=0cm of node-4-14] (node-4-15) {\uline{增长\_}};
\node[black,base right=0cm of node-4-15] (node-4-16) { 、 \_};
\node[gray!60,base right=0cm of node-4-16] (node-4-17) {进口\_};
\node[gray!60,base right=0cm of node-4-17] (node-4-18) {总额\_};
\node[blue,base right=0cm of node-4-18] (node-4-19) {\uline{和\_}};
\node[black,base right=0cm of node-4-19] (node-4-20) {其他\_};
\node[blue,base right=0cm of node-4-20] (node-4-21) {\uline{数据\_}};
\node[gray!60,base right=0cm of node-4-21] (node-4-22) {有所\_};
\node[black,base right=0cm of node-4-22] (node-4-23) {下降\_};
\node[black,base right=0cm of node-4-23] (node-4-24) { 。\_};
\node[black,below=0.1cm of node-4-0] (node-5-0) {根据\_};
\node[black,base right=0cm of node-5-0] (node-5-1) {国家};
\node[black,base right=0cm of node-5-1] (node-5-2) {统};
\node[blue,base right=0cm of node-5-2] (node-5-3) {\uline{计}};
\node[black,base right=0cm of node-5-3] (node-5-4) {局\_};
\node[blue,base right=0cm of node-5-4] (node-5-5) {\uline{的\_}};
\node[black,base right=0cm of node-5-5] (node-5-6) {数据\_};
\node[black,base right=0cm of node-5-6] (node-5-7) { ， \_};
\node[black,base right=0cm of node-5-7] (node-5-8) {7\_};
\node[black,base right=0cm of node-5-8] (node-5-9) {月份\_};
\node[blue,base right=0cm of node-5-9] (node-5-10) {\uline{的\_}};
\node[black,base right=0cm of node-5-10] (node-5-11) {固};
\node[blue,base right=0cm of node-5-11] (node-5-12) {\uline{定}};
\node[gray!60,base right=0cm of node-5-12] (node-5-13) {资产\_};
\node[gray!60,base right=0cm of node-5-13] (node-5-14) {投资\_};
\node[black,base right=0cm of node-5-14] (node-5-15) {增长\_};
\node[black,base right=0cm of node-5-15] (node-5-16) { 、 \_};
\node[gray!60,base right=0cm of node-5-16] (node-5-17) {进口\_};
\node[blue,base right=0cm of node-5-17] (node-5-18) {\uline{总额\_}};
\node[black,base right=0cm of node-5-18] (node-5-19) {和\_};
\node[black,base right=0cm of node-5-19] (node-5-20) {其他\_};
\node[black,base right=0cm of node-5-20] (node-5-21) {数据\_};
\node[blue,base right=0cm of node-5-21] (node-5-22) {\uline{有所\_}};
\node[black,base right=0cm of node-5-22] (node-5-23) {下降\_};
\node[black,base right=0cm of node-5-23] (node-5-24) { 。\_};
\node[black,below=0.1cm of node-5-0] (node-6-0) {根据\_};
\node[black,base right=0cm of node-6-0] (node-6-1) {国家};
\node[black,base right=0cm of node-6-1] (node-6-2) {统};
\node[black,base right=0cm of node-6-2] (node-6-3) {计};
\node[black,base right=0cm of node-6-3] (node-6-4) {局\_};
\node[black,base right=0cm of node-6-4] (node-6-5) {的\_};
\node[black,base right=0cm of node-6-5] (node-6-6) {数据\_};
\node[black,base right=0cm of node-6-6] (node-6-7) { ， \_};
\node[black,base right=0cm of node-6-7] (node-6-8) {7\_};
\node[black,base right=0cm of node-6-8] (node-6-9) {月份\_};
\node[black,base right=0cm of node-6-9] (node-6-10) {的\_};
\node[black,base right=0cm of node-6-10] (node-6-11) {固};
\node[black,base right=0cm of node-6-11] (node-6-12) {定};
\node[gray!60,base right=0cm of node-6-12] (node-6-13) {资产\_};
\node[blue,base right=0cm of node-6-13] (node-6-14) {\uline{投资\_}};
\node[black,base right=0cm of node-6-14] (node-6-15) {增长\_};
\node[black,base right=0cm of node-6-15] (node-6-16) { 、 \_};
\node[blue,base right=0cm of node-6-16] (node-6-17) {\uline{进口\_}};
\node[black,base right=0cm of node-6-17] (node-6-18) {总额\_};
\node[black,base right=0cm of node-6-18] (node-6-19) {和\_};
\node[black,base right=0cm of node-6-19] (node-6-20) {其他\_};
\node[black,base right=0cm of node-6-20] (node-6-21) {数据\_};
\node[black,base right=0cm of node-6-21] (node-6-22) {有所\_};
\node[black,base right=0cm of node-6-22] (node-6-23) {下降\_};
\node[black,base right=0cm of node-6-23] (node-6-24) { 。\_};
\node[black,below=0.1cm of node-6-0] (node-7-0) {根据\_};
\node[black,base right=0cm of node-7-0] (node-7-1) {国家};
\node[black,base right=0cm of node-7-1] (node-7-2) {统};
\node[black,base right=0cm of node-7-2] (node-7-3) {计};
\node[black,base right=0cm of node-7-3] (node-7-4) {局\_};
\node[black,base right=0cm of node-7-4] (node-7-5) {的\_};
\node[black,base right=0cm of node-7-5] (node-7-6) {数据\_};
\node[black,base right=0cm of node-7-6] (node-7-7) { ， \_};
\node[black,base right=0cm of node-7-7] (node-7-8) {7\_};
\node[black,base right=0cm of node-7-8] (node-7-9) {月份\_};
\node[black,base right=0cm of node-7-9] (node-7-10) {的\_};
\node[black,base right=0cm of node-7-10] (node-7-11) {固};
\node[black,base right=0cm of node-7-11] (node-7-12) {定};
\node[blue,base right=0cm of node-7-12] (node-7-13) {\uline{资产\_}};
\node[black,base right=0cm of node-7-13] (node-7-14) {投资\_};
\node[black,base right=0cm of node-7-14] (node-7-15) {增长\_};
\node[black,base right=0cm of node-7-15] (node-7-16) { 、 \_};
\node[black,base right=0cm of node-7-16] (node-7-17) {进口\_};
\node[black,base right=0cm of node-7-17] (node-7-18) {总额\_};
\node[black,base right=0cm of node-7-18] (node-7-19) {和\_};
\node[black,base right=0cm of node-7-19] (node-7-20) {其他\_};
\node[black,base right=0cm of node-7-20] (node-7-21) {数据\_};
\node[black,base right=0cm of node-7-21] (node-7-22) {有所\_};
\node[black,base right=0cm of node-7-22] (node-7-23) {下降\_};
\node[black,base right=0cm of node-7-23] (node-7-24) { 。\_};


==> example-chinese-frequency.tikz <==
\node[gray!60] (node-0-0) {想象\_};
\node[gray!60,base right=0cm of node-0-0] (node-0-1) {一下\_};
\node[gray!60,base right=0cm of node-0-1] (node-0-2) { ， \_};
\node[gray!60,base right=0cm of node-0-2] (node-0-3) {吃\_};
\node[gray!60,base right=0cm of node-0-3] (node-0-4) {足够\_};
\node[blue,base right=0cm of node-0-4] (node-0-5) {\uline{的\_}};
\node[gray!60,base right=0cm of node-0-5] (node-0-6) {花};
\node[gray!60,base right=0cm of node-0-6] (node-0-7) {生\_};
\node[gray!60,base right=0cm of node-0-7] (node-0-8) {作为\_};
\node[gray!60,base right=0cm of node-0-8] (node-0-9) {你\_};
\node[gray!60,base right=0cm of node-0-9] (node-0-10) {的\_};
\node[gray!60,base right=0cm of node-0-10] (node-0-11) {晚餐\_};
\node[gray!60,base right=0cm of node-0-11] (node-0-12) { 。\_};
\node[gray!60,below=0.1cm of node-0-0] (node-1-0) {想象\_};
\node[gray!60,base right=0cm of node-1-0] (node-1-1) {一下\_};
\node[blue,base right=0cm of node-1-1] (node-1-2) {\uline{ ， \_}};
\node[gray!60,base right=0cm of node-1-2] (node-1-3) {吃\_};
\node[gray!60,base right=0cm of node-1-3] (node-1-4) {足够\_};
\node[black,base right=0cm of node-1-4] (node-1-5) {的\_};
\node[gray!60,base right=0cm of node-1-5] (node-1-6) {花};
\node[gray!60,base right=0cm of node-1-6] (node-1-7) {生\_};
\node[gray!60,base right=0cm of node-1-7] (node-1-8) {作为\_};
\node[gray!60,base right=0cm of node-1-8] (node-1-9) {你\_};
\node[blue,base right=0cm of node-1-9] (node-1-10) {\uline{的\_}};
\node[gray!60,base right=0cm of node-1-10] (node-1-11) {晚餐\_};
\node[gray!60,base right=0cm of node-1-11] (node-1-12) { 。\_};
\node[gray!60,below=0.1cm of node-1-0] (node-2-0) {想象\_};
\node[blue,base right=0cm of node-2-0] (node-2-1) {\uline{一下\_}};
\node[black,base right=0cm of node-2-1] (node-2-2) { ， \_};
\node[blue,base right=0cm of node-2-2] (node-2-3) {\uline{吃\_}};
\node[gray!60,base right=0cm of node-2-3] (node-2-4) {足够\_};
\node[black,base right=0cm of node-2-4] (node-2-5) {的\_};
\node[gray!60,base right=0cm of node-2-5] (node-2-6) {花};
\node[gray!60,base right=0cm of node-2-6] (node-2-7) {生\_};
\node[gray!60,base right=0cm of node-2-7] (node-2-8) {作为\_};
\node[blue,base right=0cm of node-2-8] (node-2-9) {\uline{你\_}};
\node[black,base right=0cm of node-2-9] (node-2-10) {的\_};
\node[gray!60,base right=0cm of node-2-10] (node-2-11) {晚餐\_};
\node[blue,base right=0cm of node-2-11] (node-2-12) {\uline{ 。\_}};
\node[blue,below=0.1cm of node-2-0] (node-3-0) {\uline{想象\_}};
\node[black,base right=0cm of node-3-0] (node-3-1) {一下\_};
\node[black,base right=0cm of node-3-1] (node-3-2) { ， \_};
\node[black,base right=0cm of node-3-2] (node-3-3) {吃\_};
\node[blue,base right=0cm of node-3-3] (node-3-4) {\uline{足够\_}};
\node[black,base right=0cm of node-3-4] (node-3-5) {的\_};
\node[gray!60,base right=0cm of node-3-5] (node-3-6) {花};
\node[gray!60,base right=0cm of node-3-6] (node-3-7) {生\_};
\node[blue,base right=0cm of node-3-7] (node-3-8) {\uline{作为\_}};
\node[black,base right=0cm of node-3-8] (node-3-9) {你\_};
\node[black,base right=0cm of node-3-9] (node-3-10) {的\_};
\node[blue,base right=0cm of node-3-10] (node-3-11) {\uline{晚餐\_}};
\node[black,base right=0cm of node-3-11] (node-3-12) { 。\_};
\node[black,below=0.1cm of node-3-0] (node-4-0) {想象\_};
\node[black,base right=0cm of node-4-0] (node-4-1) {一下\_};
\node[black,base right=0cm of node-4-1] (node-4-2) { ， \_};
\node[black,base right=0cm of node-4-2] (node-4-3) {吃\_};
\node[black,base right=0cm of node-4-3] (node-4-4) {足够\_};
\node[black,base right=0cm of node-4-4] (node-4-5) {的\_};
\node[gray!60,base right=0cm of node-4-5] (node-4-6) {花};
\node[blue,base right=0cm of node-4-6] (node-4-7) {\uline{生\_}};
\node[black,base right=0cm of node-4-7] (node-4-8) {作为\_};
\node[black,base right=0cm of node-4-8] (node-4-9) {你\_};
\node[black,base right=0cm of node-4-9] (node-4-10) {的\_};
\node[black,base right=0cm of node-4-10] (node-4-11) {晚餐\_};
\node[black,base right=0cm of node-4-11] (node-4-12) { 。\_};
\node[black,below=0.1cm of node-4-0] (node-5-0) {想象\_};
\node[black,base right=0cm of node-5-0] (node-5-1) {一下\_};
\node[black,base right=0cm of node-5-1] (node-5-2) { ， \_};
\node[black,base right=0cm of node-5-2] (node-5-3) {吃\_};
\node[black,base right=0cm of node-5-3] (node-5-4) {足够\_};
\node[black,base right=0cm of node-5-4] (node-5-5) {的\_};
\node[blue,base right=0cm of node-5-5] (node-5-6) {\uline{花}};
\node[black,base right=0cm of node-5-6] (node-5-7) {生\_};
\node[black,base right=0cm of node-5-7] (node-5-8) {作为\_};
\node[black,base right=0cm of node-5-8] (node-5-9) {你\_};
\node[black,base right=0cm of node-5-9] (node-5-10) {的\_};
\node[black,base right=0cm of node-5-10] (node-5-11) {晚餐\_};
\node[black,base right=0cm of node-5-11] (node-5-12) { 。\_};


==> example-german-alphabetical.tikz <==
\node[gray!60] (node-0-0) {Es\_};
\node[gray!60,base right=0cm of node-0-0] (node-0-1) {wäre\_};
\node[gray!60,base right=0cm of node-0-1] (node-0-2) {für\_};
\node[gray!60,base right=0cm of node-0-2] (node-0-3) {die\_};
\node[gray!60,base right=0cm of node-0-3] (node-0-4) {Deutschen\_};
\node[gray!60,base right=0cm of node-0-4] (node-0-5) {natürlich\_};
\node[gray!60,base right=0cm of node-0-5] (node-0-6) {ein\_};
\node[gray!60,base right=0cm of node-0-6] (node-0-7) {wenig\_};
\node[gray!60,base right=0cm of node-0-7] (node-0-8) {einfacher\_};
\node[blue,base right=0cm of node-0-8] (node-0-9) {\uline{, \_}};
\node[gray!60,base right=0cm of node-0-9] (node-0-10) {wenn\_};
\node[gray!60,base right=0cm of node-0-10] (node-0-11) {es\_};
\node[gray!60,base right=0cm of node-0-11] (node-0-12) {eine\_};
\node[gray!60,base right=0cm of node-0-12] (node-0-13) {kohärent};
\node[gray!60,base right=0cm of node-0-13] (node-0-14) {e\_};
\node[gray!60,base right=0cm of node-0-14] (node-0-15) {und\_};
\node[gray!60,base right=0cm of node-0-15] (node-0-16) {einheitliche\_};
\node[gray!60,base right=0cm of node-0-16] (node-0-17) {europäische\_};
\node[gray!60,base right=0cm of node-0-17] (node-0-18) {Politik\_};
\node[gray!60,base right=0cm of node-0-18] (node-0-19) {gäbe\_};
\node[gray!60,base right=0cm of node-0-19] (node-0-20) {, \_};
\node[gray!60,base right=0cm of node-0-20] (node-0-21) {was\_};
\node[gray!60,base right=0cm of node-0-21] (node-0-22) {derzeit\_};
\node[gray!60,base right=0cm of node-0-22] (node-0-23) {nicht\_};
\node[gray!60,base right=0cm of node-0-23] (node-0-24) {der\_};
\node[gray!60,base right=0cm of node-0-24] (node-0-25) {Fall\_};
\node[gray!60,base right=0cm of node-0-25] (node-0-26) {ist\_};
\node[gray!60,base right=0cm of node-0-26] (node-0-27) {.\_};
\node[gray!60,below=0.1cm of node-0-0] (node-1-0) {Es\_};
\node[gray!60,base right=0cm of node-1-0] (node-1-1) {wäre\_};
\node[gray!60,base right=0cm of node-1-1] (node-1-2) {für\_};
\node[gray!60,base right=0cm of node-1-2] (node-1-3) {die\_};
\node[blue,base right=0cm of node-1-3] (node-1-4) {\uline{Deutschen\_}};
\node[gray!60,base right=0cm of node-1-4] (node-1-5) {natürlich\_};
\node[gray!60,base right=0cm of node-1-5] (node-1-6) {ein\_};
\node[gray!60,base right=0cm of node-1-6] (node-1-7) {wenig\_};
\node[gray!60,base right=0cm of node-1-7] (node-1-8) {einfacher\_};
\node[black,base right=0cm of node-1-8] (node-1-9) {, \_};
\node[gray!60,base right=0cm of node-1-9] (node-1-10) {wenn\_};
\node[gray!60,base right=0cm of node-1-10] (node-1-11) {es\_};
\node[gray!60,base right=0cm of node-1-11] (node-1-12) {eine\_};
\node[gray!60,base right=0cm of node-1-12] (node-1-13) {kohärent};
\node[gray!60,base right=0cm of node-1-13] (node-1-14) {e\_};
\node[gray!60,base right=0cm of node-1-14] (node-1-15) {und\_};
\node[gray!60,base right=0cm of node-1-15] (node-1-16) {einheitliche\_};
\node[gray!60,base right=0cm of node-1-16] (node-1-17) {europäische\_};
\node[gray!60,base right=0cm of node-1-17] (node-1-18) {Politik\_};
\node[gray!60,base right=0cm of node-1-18] (node-1-19) {gäbe\_};
\node[blue,base right=0cm of node-1-19] (node-1-20) {\uline{, \_}};
\node[gray!60,base right=0cm of node-1-20] (node-1-21) {was\_};
\node[gray!60,base right=0cm of node-1-21] (node-1-22) {derzeit\_};
\node[gray!60,base right=0cm of node-1-22] (node-1-23) {nicht\_};
\node[gray!60,base right=0cm of node-1-23] (node-1-24) {der\_};
\node[gray!60,base right=0cm of node-1-24] (node-1-25) {Fall\_};
\node[gray!60,base right=0cm of node-1-25] (node-1-26) {ist\_};
\node[gray!60,base right=0cm of node-1-26] (node-1-27) {.\_};
\node[blue,below=0.1cm of node-1-0] (node-2-0) {\uline{Es\_}};
\node[gray!60,base right=0cm of node-2-0] (node-2-1) {wäre\_};
\node[gray!60,base right=0cm of node-2-1] (node-2-2) {für\_};
\node[gray!60,base right=0cm of node-2-2] (node-2-3) {die\_};
\node[black,base right=0cm of node-2-3] (node-2-4) {Deutschen\_};
\node[gray!60,base right=0cm of node-2-4] (node-2-5) {natürlich\_};
\node[blue,base right=0cm of node-2-5] (node-2-6) {\uline{ein\_}};
\node[gray!60,base right=0cm of node-2-6] (node-2-7) {wenig\_};
\node[gray!60,base right=0cm of node-2-7] (node-2-8) {einfacher\_};
\node[black,base right=0cm of node-2-8] (node-2-9) {, \_};
\node[gray!60,base right=0cm of node-2-9] (node-2-10) {wenn\_};
\node[gray!60,base right=0cm of node-2-10] (node-2-11) {es\_};
\node[gray!60,base right=0cm of node-2-11] (node-2-12) {eine\_};
\node[gray!60,base right=0cm of node-2-12] (node-2-13) {kohärent};
\node[gray!60,base right=0cm of node-2-13] (node-2-14) {e\_};
\node[gray!60,base right=0cm of node-2-14] (node-2-15) {und\_};
\node[gray!60,base right=0cm of node-2-15] (node-2-16) {einheitliche\_};
\node[gray!60,base right=0cm of node-2-16] (node-2-17) {europäische\_};
\node[blue,base right=0cm of node-2-17] (node-2-18) {\uline{Politik\_}};
\node[gray!60,base right=0cm of node-2-18] (node-2-19) {gäbe\_};
\node[black,base right=0cm of node-2-19] (node-2-20) {, \_};
\node[gray!60,base right=0cm of node-2-20] (node-2-21) {was\_};
\node[gray!60,base right=0cm of node-2-21] (node-2-22) {derzeit\_};
\node[gray!60,base right=0cm of node-2-22] (node-2-23) {nicht\_};
\node[gray!60,base right=0cm of node-2-23] (node-2-24) {der\_};
\node[gray!60,base right=0cm of node-2-24] (node-2-25) {Fall\_};
\node[gray!60,base right=0cm of node-2-25] (node-2-26) {ist\_};
\node[blue,base right=0cm of node-2-26] (node-2-27) {\uline{.\_}};
\node[black,below=0.1cm of node-2-0] (node-3-0) {Es\_};
\node[gray!60,base right=0cm of node-3-0] (node-3-1) {wäre\_};
\node[gray!60,base right=0cm of node-3-1] (node-3-2) {für\_};
\node[blue,base right=0cm of node-3-2] (node-3-3) {\uline{die\_}};
\node[black,base right=0cm of node-3-3] (node-3-4) {Deutschen\_};
\node[blue,base right=0cm of node-3-4] (node-3-5) {\uline{natürlich\_}};
\node[black,base right=0cm of node-3-5] (node-3-6) {ein\_};
\node[gray!60,base right=0cm of node-3-6] (node-3-7) {wenig\_};
\node[blue,base right=0cm of node-3-7] (node-3-8) {\uline{einfacher\_}};
\node[black,base right=0cm of node-3-8] (node-3-9) {, \_};
\node[gray!60,base right=0cm of node-3-9] (node-3-10) {wenn\_};
\node[gray!60,base right=0cm of node-3-10] (node-3-11) {es\_};
\node[gray!60,base right=0cm of node-3-11] (node-3-12) {eine\_};
\node[gray!60,base right=0cm of node-3-12] (node-3-13) {kohärent};
\node[blue,base right=0cm of node-3-13] (node-3-14) {\uline{e\_}};
\node[gray!60,base right=0cm of node-3-14] (node-3-15) {und\_};
\node[gray!60,base right=0cm of node-3-15] (node-3-16) {einheitliche\_};
\node[gray!60,base right=0cm of node-3-16] (node-3-17) {europäische\_};
\node[black,base right=0cm of node-3-17] (node-3-18) {Politik\_};
\node[blue,base right=0cm of node-3-18] (node-3-19) {\uline{gäbe\_}};
\node[black,base right=0cm of node-3-19] (node-3-20) {, \_};
\node[gray!60,base right=0cm of node-3-20] (node-3-21) {was\_};
\node[gray!60,base right=0cm of node-3-21] (node-3-22) {derzeit\_};
\node[gray!60,base right=0cm of node-3-22] (node-3-23) {nicht\_};
\node[gray!60,base right=0cm of node-3-23] (node-3-24) {der\_};
\node[blue,base right=0cm of node-3-24] (node-3-25) {\uline{Fall\_}};
\node[gray!60,base right=0cm of node-3-25] (node-3-26) {ist\_};
\node[black,base right=0cm of node-3-26] (node-3-27) {.\_};
\node[black,below=0.1cm of node-3-0] (node-4-0) {Es\_};
\node[gray!60,base right=0cm of node-4-0] (node-4-1) {wäre\_};
\node[blue,base right=0cm of node-4-1] (node-4-2) {\uline{für\_}};
\node[black,base right=0cm of node-4-2] (node-4-3) {die\_};
\node[black,base right=0cm of node-4-3] (node-4-4) {Deutschen\_};
\node[black,base right=0cm of node-4-4] (node-4-5) {natürlich\_};
\node[black,base right=0cm of node-4-5] (node-4-6) {ein\_};
\node[blue,base right=0cm of node-4-6] (node-4-7) {\uline{wenig\_}};
\node[black,base right=0cm of node-4-7] (node-4-8) {einfacher\_};
\node[black,base right=0cm of node-4-8] (node-4-9) {, \_};
\node[gray!60,base right=0cm of node-4-9] (node-4-10) {wenn\_};
\node[gray!60,base right=0cm of node-4-10] (node-4-11) {es\_};
\node[blue,base right=0cm of node-4-11] (node-4-12) {\uline{eine\_}};
\node[gray!60,base right=0cm of node-4-12] (node-4-13) {kohärent};
\node[black,base right=0cm of node-4-13] (node-4-14) {e\_};
\node[gray!60,base right=0cm of node-4-14] (node-4-15) {und\_};
\node[blue,base right=0cm of node-4-15] (node-4-16) {\uline{einheitliche\_}};
\node[gray!60,base right=0cm of node-4-16] (node-4-17) {europäische\_};
\node[black,base right=0cm of node-4-17] (node-4-18) {Politik\_};
\node[black,base right=0cm of node-4-18] (node-4-19) {gäbe\_};
\node[black,base right=0cm of node-4-19] (node-4-20) {, \_};
\node[gray!60,base right=0cm of node-4-20] (node-4-21) {was\_};
\node[gray!60,base right=0cm of node-4-21] (node-4-22) {derzeit\_};
\node[gray!60,base right=0cm of node-4-22] (node-4-23) {nicht\_};
\node[blue,base right=0cm of node-4-23] (node-4-24) {\uline{der\_}};
\node[black,base right=0cm of node-4-24] (node-4-25) {Fall\_};
\node[blue,base right=0cm of node-4-25] (node-4-26) {\uline{ist\_}};
\node[black,base right=0cm of node-4-26] (node-4-27) {.\_};
\node[black,below=0.1cm of node-4-0] (node-5-0) {Es\_};
\node[blue,base right=0cm of node-5-0] (node-5-1) {\uline{wäre\_}};
\node[black,base right=0cm of node-5-1] (node-5-2) {für\_};
\node[black,base right=0cm of node-5-2] (node-5-3) {die\_};
\node[black,base right=0cm of node-5-3] (node-5-4) {Deutschen\_};
\node[black,base right=0cm of node-5-4] (node-5-5) {natürlich\_};
\node[black,base right=0cm of node-5-5] (node-5-6) {ein\_};
\node[black,base right=0cm of node-5-6] (node-5-7) {wenig\_};
\node[black,base right=0cm of node-5-7] (node-5-8) {einfacher\_};
\node[black,base right=0cm of node-5-8] (node-5-9) {, \_};
\node[gray!60,base right=0cm of node-5-9] (node-5-10) {wenn\_};
\node[blue,base right=0cm of node-5-10] (node-5-11) {\uline{es\_}};
\node[black,base right=0cm of node-5-11] (node-5-12) {eine\_};
\node[blue,base right=0cm of node-5-12] (node-5-13) {\uline{kohärent}};
\node[black,base right=0cm of node-5-13] (node-5-14) {e\_};
\node[blue,base right=0cm of node-5-14] (node-5-15) {\uline{und\_}};
\node[black,base right=0cm of node-5-15] (node-5-16) {einheitliche\_};
\node[blue,base right=0cm of node-5-16] (node-5-17) {\uline{europäische\_}};
\node[black,base right=0cm of node-5-17] (node-5-18) {Politik\_};
\node[black,base right=0cm of node-5-18] (node-5-19) {gäbe\_};
\node[black,base right=0cm of node-5-19] (node-5-20) {, \_};
\node[gray!60,base right=0cm of node-5-20] (node-5-21) {was\_};
\node[blue,base right=0cm of node-5-21] (node-5-22) {\uline{derzeit\_}};
\node[gray!60,base right=0cm of node-5-22] (node-5-23) {nicht\_};
\node[black,base right=0cm of node-5-23] (node-5-24) {der\_};
\node[black,base right=0cm of node-5-24] (node-5-25) {Fall\_};
\node[black,base right=0cm of node-5-25] (node-5-26) {ist\_};
\node[black,base right=0cm of node-5-26] (node-5-27) {.\_};
\node[black,below=0.1cm of node-5-0] (node-6-0) {Es\_};
\node[black,base right=0cm of node-6-0] (node-6-1) {wäre\_};
\node[black,base right=0cm of node-6-1] (node-6-2) {für\_};
\node[black,base right=0cm of node-6-2] (node-6-3) {die\_};
\node[black,base right=0cm of node-6-3] (node-6-4) {Deutschen\_};
\node[black,base right=0cm of node-6-4] (node-6-5) {natürlich\_};
\node[black,base right=0cm of node-6-5] (node-6-6) {ein\_};
\node[black,base right=0cm of node-6-6] (node-6-7) {wenig\_};
\node[black,base right=0cm of node-6-7] (node-6-8) {einfacher\_};
\node[black,base right=0cm of node-6-8] (node-6-9) {, \_};
\node[blue,base right=0cm of node-6-9] (node-6-10) {\uline{wenn\_}};
\node[black,base right=0cm of node-6-10] (node-6-11) {es\_};
\node[black,base right=0cm of node-6-11] (node-6-12) {eine\_};
\node[black,base right=0cm of node-6-12] (node-6-13) {kohärent};
\node[black,base right=0cm of node-6-13] (node-6-14) {e\_};
\node[black,base right=0cm of node-6-14] (node-6-15) {und\_};
\node[black,base right=0cm of node-6-15] (node-6-16) {einheitliche\_};
\node[black,base right=0cm of node-6-16] (node-6-17) {europäische\_};
\node[black,base right=0cm of node-6-17] (node-6-18) {Politik\_};
\node[black,base right=0cm of node-6-18] (node-6-19) {gäbe\_};
\node[black,base right=0cm of node-6-19] (node-6-20) {, \_};
\node[blue,base right=0cm of node-6-20] (node-6-21) {\uline{was\_}};
\node[black,base right=0cm of node-6-21] (node-6-22) {derzeit\_};
\node[blue,base right=0cm of node-6-22] (node-6-23) {\uline{nicht\_}};
\node[black,base right=0cm of node-6-23] (node-6-24) {der\_};
\node[black,base right=0cm of node-6-24] (node-6-25) {Fall\_};
\node[black,base right=0cm of node-6-25] (node-6-26) {ist\_};
\node[black,base right=0cm of node-6-26] (node-6-27) {.\_};


==> example-german-width-desc.tikz <==
\node[gray!60] (node-0-0) {Es\_};
\node[gray!60,base right=0cm of node-0-0] (node-0-1) {wird\_};
\node[gray!60,base right=0cm of node-0-1] (node-0-2) {von\_};
\node[gray!60,base right=0cm of node-0-2] (node-0-3) {allen\_};
\node[gray!60,base right=0cm of node-0-3] (node-0-4) {Künstler};
\node[gray!60,base right=0cm of node-0-4] (node-0-5) {n\_};
\node[gray!60,base right=0cm of node-0-5] (node-0-6) {bei\_};
\node[gray!60,base right=0cm of node-0-6] (node-0-7) {allen\_};
\node[gray!60,base right=0cm of node-0-7] (node-0-8) {drei\_};
\node[gray!60,base right=0cm of node-0-8] (node-0-9) {Konzert};
\node[gray!60,base right=0cm of node-0-9] (node-0-10) {en\_};
\node[blue,base right=0cm of node-0-10] (node-0-11) {\uline{gleichzeitig\_}};
\node[gray!60,base right=0cm of node-0-11] (node-0-12) {ges};
\node[gray!60,base right=0cm of node-0-12] (node-0-13) {ungen\_};
\node[gray!60,base right=0cm of node-0-13] (node-0-14) {.\_};
\node[gray!60,below=0.1cm of node-0-0] (node-1-0) {Es\_};
\node[gray!60,base right=0cm of node-1-0] (node-1-1) {wird\_};
\node[gray!60,base right=0cm of node-1-1] (node-1-2) {von\_};
\node[gray!60,base right=0cm of node-1-2] (node-1-3) {allen\_};
\node[blue,base right=0cm of node-1-3] (node-1-4) {\uline{Künstler}};
\node[gray!60,base right=0cm of node-1-4] (node-1-5) {n\_};
\node[gray!60,base right=0cm of node-1-5] (node-1-6) {bei\_};
\node[gray!60,base right=0cm of node-1-6] (node-1-7) {allen\_};
\node[gray!60,base right=0cm of node-1-7] (node-1-8) {drei\_};
\node[gray!60,base right=0cm of node-1-8] (node-1-9) {Konzert};
\node[gray!60,base right=0cm of node-1-9] (node-1-10) {en\_};
\node[black,base right=0cm of node-1-10] (node-1-11) {gleichzeitig\_};
\node[gray!60,base right=0cm of node-1-11] (node-1-12) {ges};
\node[blue,base right=0cm of node-1-12] (node-1-13) {\uline{ungen\_}};
\node[gray!60,base right=0cm of node-1-13] (node-1-14) {.\_};
\node[gray!60,below=0.1cm of node-1-0] (node-2-0) {Es\_};
\node[gray!60,base right=0cm of node-2-0] (node-2-1) {wird\_};
\node[gray!60,base right=0cm of node-2-1] (node-2-2) {von\_};
\node[blue,base right=0cm of node-2-2] (node-2-3) {\uline{allen\_}};
\node[black,base right=0cm of node-2-3] (node-2-4) {Künstler};
\node[gray!60,base right=0cm of node-2-4] (node-2-5) {n\_};
\node[gray!60,base right=0cm of node-2-5] (node-2-6) {bei\_};
\node[gray!60,base right=0cm of node-2-6] (node-2-7) {allen\_};
\node[gray!60,base right=0cm of node-2-7] (node-2-8) {drei\_};
\node[blue,base right=0cm of node-2-8] (node-2-9) {\uline{Konzert}};
\node[gray!60,base right=0cm of node-2-9] (node-2-10) {en\_};
\node[black,base right=0cm of node-2-10] (node-2-11) {gleichzeitig\_};
\node[blue,base right=0cm of node-2-11] (node-2-12) {\uline{ges}};
\node[black,base right=0cm of node-2-12] (node-2-13) {ungen\_};
\node[blue,base right=0cm of node-2-13] (node-2-14) {\uline{.\_}};
\node[gray!60,below=0.1cm of node-2-0] (node-3-0) {Es\_};
\node[blue,base right=0cm of node-3-0] (node-3-1) {\uline{wird\_}};
\node[gray!60,base right=0cm of node-3-1] (node-3-2) {von\_};
\node[black,base right=0cm of node-3-2] (node-3-3) {allen\_};
\node[black,base right=0cm of node-3-3] (node-3-4) {Künstler};
\node[gray!60,base right=0cm of node-3-4] (node-3-5) {n\_};
\node[gray!60,base right=0cm of node-3-5] (node-3-6) {bei\_};
\node[blue,base right=0cm of node-3-6] (node-3-7) {\uline{allen\_}};
\node[gray!60,base right=0cm of node-3-7] (node-3-8) {drei\_};
\node[black,base right=0cm of node-3-8] (node-3-9) {Konzert};
\node[blue,base right=0cm of node-3-9] (node-3-10) {\uline{en\_}};
\node[black,base right=0cm of node-3-10] (node-3-11) {gleichzeitig\_};
\node[black,base right=0cm of node-3-11] (node-3-12) {ges};
\node[black,base right=0cm of node-3-12] (node-3-13) {ungen\_};
\node[black,base right=0cm of node-3-13] (node-3-14) {.\_};
\node[blue,below=0.1cm of node-3-0] (node-4-0) {\uline{Es\_}};
\node[black,base right=0cm of node-4-0] (node-4-1) {wird\_};
\node[blue,base right=0cm of node-4-1] (node-4-2) {\uline{von\_}};
\node[black,base right=0cm of node-4-2] (node-4-3) {allen\_};
\node[black,base right=0cm of node-4-3] (node-4-4) {Künstler};
\node[gray!60,base right=0cm of node-4-4] (node-4-5) {n\_};
\node[blue,base right=0cm of node-4-5] (node-4-6) {\uline{bei\_}};
\node[black,base right=0cm of node-4-6] (node-4-7) {allen\_};
\node[blue,base right=0cm of node-4-7] (node-4-8) {\uline{drei\_}};
\node[black,base right=0cm of node-4-8] (node-4-9) {Konzert};
\node[black,base right=0cm of node-4-9] (node-4-10) {en\_};
\node[black,base right=0cm of node-4-10] (node-4-11) {gleichzeitig\_};
\node[black,base right=0cm of node-4-11] (node-4-12) {ges};
\node[black,base right=0cm of node-4-12] (node-4-13) {ungen\_};
\node[black,base right=0cm of node-4-13] (node-4-14) {.\_};
\node[black,below=0.1cm of node-4-0] (node-5-0) {Es\_};
\node[black,base right=0cm of node-5-0] (node-5-1) {wird\_};
\node[black,base right=0cm of node-5-1] (node-5-2) {von\_};
\node[black,base right=0cm of node-5-2] (node-5-3) {allen\_};
\node[black,base right=0cm of node-5-3] (node-5-4) {Künstler};
\node[blue,base right=0cm of node-5-4] (node-5-5) {\uline{n\_}};
\node[black,base right=0cm of node-5-5] (node-5-6) {bei\_};
\node[black,base right=0cm of node-5-6] (node-5-7) {allen\_};
\node[black,base right=0cm of node-5-7] (node-5-8) {drei\_};
\node[black,base right=0cm of node-5-8] (node-5-9) {Konzert};
\node[black,base right=0cm of node-5-9] (node-5-10) {en\_};
\node[black,base right=0cm of node-5-10] (node-5-11) {gleichzeitig\_};
\node[black,base right=0cm of node-5-11] (node-5-12) {ges};
\node[black,base right=0cm of node-5-12] (node-5-13) {ungen\_};
\node[black,base right=0cm of node-5-13] (node-5-14) {.\_};

